Higher-order causal theories are models of BV-logic

The Caus[-] construction takes a compact closed category of basic processes and yields a *-autonomous category of higher-order processes obeying certain signalling/causality constraints, as dictated by the type system in the resulting category. This paper looks at instances where the base category C satisfies additional properties yielding an affine-linear structure on Caus[C] and a substantially richer internal logic. While the original construction only gave multiplicative linear logic, here we additionally obtain additives and a non-commutative, self-dual sequential product yielding a model of Guglielmi's BV logic. Furthermore, we obtain a natural interpretation for the sequential product as "A can signal to B, but not vice-versa", which sits as expected between the non-signalling tensor and the fully-signalling (i.e. unconstrained) par. Fixing matrices of positive numbers for C recovers the BV category structure of probabilistic coherence spaces identified by Blute, Panangaden, and Slavnov, restricted to normalised maps. On the other hand, fixing the category of completely positive maps gives an entirely new model of BV consisting of higher order quantum channels, encompassing recent work in the study of quantum and indefinite causal structures.

==> figures/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=discard] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-1.5, -1) {$A$};
		\node [style=none] (5) at (-1.5, 1) {$B$};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2, -1) {$A$};
		\node [style=discard] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_3_2_combine0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=none] (6) at (2.5, 4) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (1, 6) {};
		\node [style=none] (9) at (2.5, 6) {};
		\node [style=none] (10) at (2.5, 7) {};
		\node [style=none] (11) at (0, 7) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (3, 2.5) {};
		\node [style=none] (15) at (3, 4.5) {};
		\node [style=none] (16) at (1.5, 4.5) {};
		\node [style=none] (17) at (1.5, 5.5) {};
		\node [style=none] (18) at (4, 5.5) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (2, 4) {};
		\node [style=none] (27) at (2, 4.5) {};
		\node [style=none] (28) at (2, 5.5) {};
		\node [style=none] (29) at (2, 6) {};
		\node [style=none] (30) at (2, 7) {};
		\node [style=none] (31) at (2, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_3_2_combine1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=none] (6) at (2.5, 4) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (1, 6) {};
		\node [style=none] (9) at (2.5, 6) {};
		\node [style=none] (10) at (2.5, 7) {};
		\node [style=none] (11) at (0, 7) {};
		\node [style=none] (12) at (1.25, 4.5) {};
		\node [style=none] (13) at (1.25, 5.5) {};
		\node [style=none] (14) at (2.75, 5.5) {};
		\node [style=none] (15) at (2.75, 7.5) {};
		\node [style=none] (16) at (1.25, 7.5) {};
		\node [style=none] (17) at (1.25, 8.5) {};
		\node [style=none] (18) at (3.75, 8.5) {};
		\node [style=none] (19) at (3.75, 4.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (2, 4) {};
		\node [style=none] (27) at (2, 4.5) {};
		\node [style=none] (28) at (2, 5.5) {};
		\node [style=none] (29) at (2, 6) {};
		\node [style=none] (30) at (2, 7) {};
		\node [style=none] (31) at (2, 7.5) {};
		\node [style=none] (32) at (2, 8.5) {};
		\node [style=none] (33) at (2, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_3_2_combine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=none] (6) at (2.5, 4) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (1, 6) {};
		\node [style=none] (9) at (2.5, 6) {};
		\node [style=none] (10) at (2.5, 7) {};
		\node [style=none] (11) at (0, 7) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (1.25, 2.5) {};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2.75, 7.5) {};
		\node [style=none] (16) at (1.25, 7.5) {};
		\node [style=none] (17) at (1.25, 8.5) {};
		\node [style=none] (18) at (3.75, 8.5) {};
		\node [style=none] (19) at (3.75, 1.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (2, 4) {};
		\node [style=none] (27) at (2, 4.5) {};
		\node [style=none] (28) at (2, 5.5) {};
		\node [style=none] (29) at (2, 6) {};
		\node [style=none] (30) at (2, 7) {};
		\node [style=none] (31) at (2, 7.5) {};
		\node [style=none] (32) at (2, 8.5) {};
		\node [style=none] (33) at (2, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_3_2_combine3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (1, 9) {};
		\node [style=none] (9) at (4, 9) {};
		\node [style=none] (10) at (4, 10) {};
		\node [style=none] (11) at (0, 10) {};
		\node [style=none] (12) at (4, 4.5) {};
		\node [style=none] (13) at (4, 5.5) {};
		\node [style=none] (14) at (2.5, 5.5) {};
		\node [style=none] (15) at (2.5, 7.5) {};
		\node [style=none] (16) at (4, 7.5) {};
		\node [style=none] (17) at (4, 8.5) {};
		\node [style=none] (18) at (1.5, 8.5) {};
		\node [style=none] (19) at (1.5, 4.5) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=none] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (3.5, 2.5) {};
		\node [style=none] (25) at (3.5, 3) {};
		\node [style=none] (26) at (3.5, 4) {};
		\node [style=none] (27) at (3.5, 4.5) {};
		\node [style=none] (28) at (3.5, 8.5) {};
		\node [style=none] (29) at (3.5, 9) {};
		\node [style=none] (30) at (3.5, 10) {};
		\node [style=none] (31) at (3.5, 10.5) {};
		\node [style=none] (32) at (3.5, 7.5) {};
		\node [style=none] (33) at (3.5, 7) {};
		\node [style=none] (34) at (3.5, 6) {};
		\node [style=none] (35) at (3.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_3_2_combine4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 4.5) {};
		\node [style=none] (5) at (4, 4.5) {};
		\node [style=none] (6) at (4, 5.5) {};
		\node [style=none] (7) at (1, 5.5) {};
		\node [style=none] (8) at (1, 7.5) {};
		\node [style=none] (9) at (4, 7.5) {};
		\node [style=none] (10) at (4, 8.5) {};
		\node [style=none] (11) at (0, 8.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (4, 2.5) {};
		\node [style=none] (14) at (2.5, 2.5) {};
		\node [style=none] (15) at (2.5, 9) {};
		\node [style=none] (16) at (4, 9) {};
		\node [style=none] (17) at (4, 10) {};
		\node [style=none] (18) at (1.5, 10) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (3, 3) {};
		\node [style=none] (26) at (3.25, 4) {};
		\node [style=none] (27) at (3.25, 4.5) {};
		\node [style=none] (28) at (3, 8.5) {};
		\node [style=none] (29) at (3, 9) {};
		\node [style=none] (30) at (3, 10) {};
		\node [style=none] (31) at (3, 10.5) {};
		\node [style=none] (32) at (3, 7.5) {};
		\node [style=none] (33) at (3, 7) {};
		\node [style=none] (34) at (3.25, 6) {};
		\node [style=none] (35) at (3.25, 5.5) {};
		\node [style=none] (36) at (3.5, -0.5) {};
		\node [style=none] (39) at (3.5, 1.5) {};
		\node [style=none] (40) at (3.5, 2.5) {};
		\node [style=none] (41) at (3.5, 3) {};
		\node [style=none] (45) at (3.5, 9) {};
		\node [style=none] (46) at (3.5, 10) {};
		\node [style=none] (47) at (3.5, 10.5) {};
		\node [style=none] (49) at (3.5, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw [style=dashes] (23.center) to (24.center);
		\draw [style=dashes] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (49.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compact_closed_comb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -2) {};
		\node [style=none] (1) at (-0.75, -2) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-3.25, 2) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1.25, 3) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (1.75, 3) {};
		\node [style=none] (21) at (0.75, 3) {};
		\node [style=none] (22) at (-0.25, 3) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-3.75, 2.5) {};
		\node [style=none] (25) at (-3.75, -2.5) {};
		\node [style=none] (26) at (2.25, -2.5) {};
		\node [style=none] (27) at (1.25, -3.5) {};
		\node [style=none] (28) at (-2.75, -3.5) {};
		\node [style=none] (29) at (4.25, 1) {};
		\node [style=none] (30) at (4.25, 2) {};
		\node [style=none] (31) at (3.25, 2) {};
		\node [style=none] (32) at (3.25, 1) {};
		\node [style=none] (33) at (3.75, 2) {};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (4.75, 1) {};
		\node [style=none] (36) at (4.75, 3) {};
		\node [style=none] (37) at (3.75, 3) {};
		\node [style=none] (38) at (5.25, 2.5) {};
		\node [style=none] (39) at (2.75, 2.5) {};
		\node [style=none] (40) at (2.75, 1) {};
		\node [style=none] (41) at (3.25, 0.5) {};
		\node [style=none] (42) at (4.75, 0.5) {};
		\node [style=none] (43) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=shade] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=shade] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (38.center)
			 to cycle;
		\draw [style=empty] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (14.center) to (15.center);
		\draw [style=arr, in=-90, out=90, looseness=0.75] (10.center) to (11.center);
		\draw [style=arr, in=-90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=arr, bend left=90, looseness=1.25] (16.center) to (12.center);
		\draw [style=arr, bend left=90, looseness=1.25] (0.center) to (9.center);
		\draw [style=arr] (17.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (22.center);
		\draw [style=arr, in=90, out=-90, looseness=0.75] (19.center) to (16.center);
		\draw [style=arr, in=-90, out=90, looseness=0.75] (11.center) to (21.center);
		\draw [style=arr] (20.center) to (19.center);
		\draw [style=empty] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=arr] (33.center) to (37.center);
		\draw [style=arr, bend right=270, looseness=1.25] (35.center) to (34.center);
		\draw [style=arr] (36.center) to (35.center);
		\draw [style=arr, bend right=90, looseness=1.25] (37.center) to (20.center);
		\draw [style=arr, bend left=90, looseness=1.25] (21.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compact_closed_comb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (22) at (2, 3) {};
		\node [style=none] (23) at (2.5, 2.5) {};
		\node [style=none] (24) at (-1.5, 2.5) {};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (2.5, -2) {};
		\node [style=none] (27) at (1.75, -2.75) {};
		\node [style=none] (28) at (-0.75, -2.75) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (44) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=shade] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=empty] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (14.center) to (15.center);
		\draw [style=arr, in=-90, out=90, looseness=0.75] (10.center) to (11.center);
		\draw [style=arr, bend left=90, looseness=1.25] (0.center) to (9.center);
		\draw [style=empty] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=arr] (44.center) to (13.center);
		\draw [style=arr] (22.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0, 1) {$\epsilon_{A \oplus B}$};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (7.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_cap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0, 1) {$\epsilon_A$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-0.75, -0.5) {$p_A$};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (0.75, -0.5) {$p_{A^*}$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (15.center) to (4.center);
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (7.center) to (21.center);
		\draw (22.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_cap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0, 1) {$\epsilon_B$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-0.75, -0.5) {$p_B$};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (0.75, -0.5) {$p_{B^*}$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (15.center) to (4.center);
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (7.center) to (21.center);
		\draw (22.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0, -1) {$\eta_{A \oplus B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_cup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0, -1) {$\eta_A$};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {$\iota_{A^*}$};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.75, 0.5) {$\iota_A$};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (15.center) to (4.center);
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (7.center) to (21.center);
		\draw (22.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_cup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0, -1) {$\eta_B$};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {$\iota_{B^*}$};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.75, 0.5) {$\iota_B$};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (6.center) to (14.center);
		\draw (15.center) to (4.center);
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (7.center) to (21.center);
		\draw (22.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, 0) {$p_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_transpose1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {$p_A$};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-2.25, 0.25) {$\epsilon_{A \oplus B}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=none] (19) at (-2, -1.75) {};
		\node [style=none] (21) at (-3, -2.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {$\eta_{A \oplus B}$};
		\node [style=none] (23) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (13.center) to (21.center);
		\draw (14.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_transpose2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0, 1.5) {$p_A$};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-2.25, 1) {$\epsilon_{A \oplus B}$};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (-2, -2.5) {};
		\node [style=none] (22) at (-0.75, -2) {$\eta_A$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-1.5, -0.5) {$\iota_{A^*}$};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (-0.5, -1) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (0, -0.5) {$\iota_A$};
		\node [style=none] (38) at (-1.5, -1.5) {};
		\node [style=none] (39) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (14.center) to (23.center);
		\draw [style=empty] (27.center)
			 to (26.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=empty] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (29.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (13.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_transpose2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0, 1.5) {$p_A$};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-2.25, 1) {$\epsilon_{A \oplus B}$};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (-2, -2.5) {};
		\node [style=none] (22) at (-0.75, -2) {$\eta_B$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-1.5, -0.5) {$\iota_{B^*}$};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (-0.5, -1) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (0, -0.5) {$\iota_B$};
		\node [style=none] (38) at (-1.5, -1.5) {};
		\node [style=none] (39) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (14.center) to (23.center);
		\draw [style=empty] (27.center)
			 to (26.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=empty] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (29.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (13.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_biproduct_transpose3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-2.25, 1.5) {$\epsilon_{A \oplus B}$};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (22) at (-0.75, -1.5) {$\eta_A$};
		\node [style=none] (23) at (-3, -2.5) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, 0) {$\iota_{A^*}$};
		\node [style=none] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [style=empty] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=empty] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (14.center) to (23.center);
		\draw [style=empty] (27.center)
			 to (26.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw (29.center) to (38.center);
		\draw (5.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.25) {$\rho$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2, -0.25) {$\pi$};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=arr, bend left=45] (5.center) to (12.center);
		\draw [bend left=45] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_way_HO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3.5, -0.5) {$\pi$};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (10) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw [style=arr, bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_way_HO2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, -0.5) {$m$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_way_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=discard] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_way_def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {$\psi_A$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=discard] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_oneway.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Phi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=discard] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (5.center);
		\draw (7) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_oneway1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\Phi'$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=discard] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (5.center);
		\draw (7) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_semilocal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\Phi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_semilocal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {$\Phi_1$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0.75) {$\Phi_2$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, -1.75) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0, -1) {$w$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0.5) {$\Phi$};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (9.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=arr] (5.center) to (13.center);
		\draw [style=arr, bend left=45] (12.center) to (15.center);
		\draw [style=arr] (14.center) to (6.center);
		\draw [bend left=45, looseness=0.75] (15.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_split1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$w$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=arr] (5.center) to (13.center);
		\draw [style=arr] (14.center) to (6.center);
		\draw (13.center) to (16.center);
		\draw (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precausal_split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\rho$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=maxmix] (17) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=arr] (5.center) to (13.center);
		\draw [style=arr] (14.center) to (6.center);
		\draw (13.center) to (16.center);
		\draw (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob_condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0.25, -0.5) {$f$};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{A}$}] (5) at (-0.5, -1) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{B}$}] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1, 4.5) {};
		\node [style=none] (9) at (1.5, 4.5) {};
		\node [style=none] (10) at (1.5, 3.5) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (0.25, 4) {$\langle g,  h \rangle$};
		\node [style=none] (13) at (-0.5, 3.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{C}$}] (14) at (-0.5, 4.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{I \oplus I}$}] (15) at (1, 4.5) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (3.5, 2.25) {};
		\node [style=none] (18) at (3.5, 1.25) {};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=none] (20) at (2, 1.75) {$\Delta$};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{I \oplus I}$}] (21) at (2, 1.25) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{I \oplus I}$}] (22) at (1, 2.25) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{I \oplus I}$}] (23) at (3, 2.25) {};
		\node [style=none] (24) at (1, 3.5) {};
		\node [style=none] (25) at (-0.5, 5.5) {};
		\node [style=none] (26) at (1, 5.5) {};
		\node [style=none] (27) at (3, 5.5) {};
		\node [style=none] (28) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=empty] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=empty] (28.center) to (5.center);
		\draw [style=empty] (6.center) to (13.center);
		\draw [style=empty, in=-90, out=90, looseness=0.75] (7.center) to (21.center);
		\draw [style=empty] (22.center) to (24.center);
		\draw [style=empty] (23.center) to (27.center);
		\draw [style=empty] (14.center) to (25.center);
		\draw [style=empty] (15.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob_filter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{B}$}] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{I_1 \oplus I_2}$}] (6) at (1, 0.5) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{A}$}] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (0.25, 0) {$f$};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 2) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw [style=empty] (14.center)
			 to (12.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
		\draw [style=empty] (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob_marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{B}$}] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{I \oplus I}$}] (6) at (1, 0.5) {};
		\node [style=discard] (7) at (1, 1.5) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{A}$}] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (0.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (1, 0.5) {$\psi_A$};
		\node [style=none] (9) at (2, 2) {$\psi_B$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (2.5, 2.5) {};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_HO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [style=arr] (11.center) to (13.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_HO2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$m$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (4, -0.5) {$n$};
		\node [style=none, label={[label distance=-3pt]45:$Z^*$}] (10) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$Z$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw [style=arr, bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw [style=arr] (16.center) to (17.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_bob_basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, -0.5) {$\rho$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (2, -0.5) {$n$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (-0.1, 0.4) {$Z$};
		\node [style=none] (17) at (2, 0.4) {$Z^*$};
		\node [style=none] (18) at (3.05, 0.4) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw [style=arr, bend left=45] (10.center) to (14.center);
		\draw [bend left=45] (14.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw [style=arr] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_combined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$k$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2, -0.5) {$n$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-1.15, 0.4) {$A$};
		\node [style=none] (20) at (-0.15, 0.4) {$B$};
		\node [style=none] (21) at (2, 0.4) {$Z^*$};
		\node [style=none] (22) at (3, 0.4) {$B^*$};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=0] (16.center) to (13.center);
		\draw [style=arr, in=180, out=90] (6.center) to (16.center);
		\draw [style=arr] (5.center) to (14.center);
		\draw [style=arr] (17.center) to (18.center);
		\draw (18.center) to (12.center);
		\draw (6.center) to (23.center);
		\draw (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_combined2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, -0.5) {$r$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=maxmix] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
    \node [style=none, label={[label distance=-3pt]45:$Z^*$}] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=arr] (5.center) to (6.center);
		\draw [style=arr] (10.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$a$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (5) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$2$}] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2, -0.5) {$\langle b,b' \rangle$};
		\node [style=none, label={[label distance=-3pt]45:$2^*$}] (12) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (5.center) to (14.center);
		\draw [style=arr, bend left=45] (6.center) to (16.center);
		\draw [style=arr] (13.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [bend left=45] (16.center) to (12.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$h$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2, -0.5) {$\langle b,b' \rangle$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (-1, 0.4) {$A^*$};
		\node [style=none] (22) at (0, 0.4) {$B^*$};
		\node [style=none] (23) at (2, 0.4) {$2^*$};
		\node [style=none] (24) at (2.85, 0.4) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [style=arr] (15.center) to (14.center);
		\draw [style=arr, in=360, out=90] (13.center) to (16.center);
		\draw [in=90, out=-180] (16.center) to (6.center);
		\draw (14.center) to (5.center);
		\draw (18.center) to (12.center);
		\draw [style=arr] (17.center) to (18.center);
		\draw (6.center) to (19.center);
		\draw (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (5) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, -0.5) {$b$};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [style=arr] (15.center) to (14.center);
		\draw [style=arr, bend right=45] (13.center) to (16.center);
		\draw [bend right=45] (16.center) to (6.center);
		\draw (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (5) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, -0.5) {$b'$};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [style=arr] (15.center) to (14.center);
		\draw [style=arr, bend right=45] (13.center) to (16.center);
		\draw [bend right=45] (16.center) to (6.center);
		\draw (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (5) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (4, -0.5) {$\langle b,b' \rangle$};
		\node [style=none, label={[label distance=-3pt]45:$2^*$}] (12) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (13) at (4.5, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1.5, -0.5) {$\iota_1$};
		\node [style=none, label={[label distance=-3pt]45:$2$}] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [style=arr] (15.center) to (14.center);
		\draw [style=arr, in=360, out=90] (13.center) to (16.center);
		\draw [in=90, out=-180] (16.center) to (6.center);
		\draw (14.center) to (5.center);
		\draw [style=empty] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=arr, bend left=45] (22.center) to (23.center);
		\draw [bend left=45] (23.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct4p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (5) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (4, -0.5) {$\langle b,b' \rangle$};
		\node [style=none, label={[label distance=-3pt]45:$2^*$}] (12) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (13) at (4.5, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1.5, -0.5) {$\iota_2$};
		\node [style=none, label={[label distance=-3pt]45:$2$}] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [style=arr] (15.center) to (14.center);
		\draw [style=arr, in=360, out=90] (13.center) to (16.center);
		\draw [in=90, out=-180] (16.center) to (6.center);
		\draw (14.center) to (5.center);
		\draw [style=empty] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=arr, bend left=45] (22.center) to (23.center);
		\draw [bend left=45] (23.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$\pi_{h,b,b'}$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=maxmix] (8) at (3, -0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$2^*$}] (11) at (3, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {$\iota_1$};
		\node [style=none, label={[label distance=-3pt]45:$2$}] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=arr] (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=arr, in=-180, out=90] (17.center) to (18.center);
		\draw [in=90, out=0] (18.center) to (11.center);
		\draw (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_coproduct5p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$\pi_{h,b,b'}$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=maxmix] (8) at (3, -0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$2^*$}] (11) at (3, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {$\iota_2$};
		\node [style=none, label={[label distance=-3pt]45:$2$}] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=arr] (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=arr, in=-180, out=90] (17.center) to (18.center);
		\draw [in=90, out=0] (18.center) to (11.center);
		\draw (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_summary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$k$};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2, -0.5) {$h$};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (22) at (-1.15, 0.4) {$A$};
		\node [style=none] (23) at (-0.15, 0.4) {$B$};
		\node [style=none] (24) at (2, 0.4) {$A^*$};
		\node [style=none] (25) at (3, 0.4) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [in=90, out=0] (16.center) to (13.center);
		\draw [style=arr, in=180, out=90] (6.center) to (16.center);
		\draw [style=arr, in=180, out=90] (5.center) to (17.center);
		\draw [in=90, out=0] (17.center) to (12.center);
		\draw (5.center) to (18.center);
		\draw (6.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (13.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_summary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.5) {$k$};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (5, -0.5) {$n$};
		\node [style=none] (12) at (4.5, 0.25) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (18) at (3.5, 1.25) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (2, -0.5) {$m$};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (-1.15, 0.4) {$A$};
		\node [style=none] (33) at (-0.15, 0.4) {$B$};
		\node [style=none] (34) at (2, 0.4) {$A^*$};
		\node [style=none] (35) at (2.85, 0.4) {$Z$};
		\node [style=none] (36) at (5, 0.4) {$Z^*$};
		\node [style=none] (37) at (6, 0.4) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=empty] (7.center) to (8.center);
		\draw [style=empty] (8.center) to (9.center);
		\draw [style=empty] (9.center) to (10.center);
		\draw [style=empty] (10.center) to (7.center);
		\draw [in=90, out=0, looseness=0.75] (16.center) to (13.center);
		\draw [bend left=45] (18.center) to (12.center);
		\draw [style=arr, in=180, out=90, looseness=0.75] (6.center) to (16.center);
		\draw [style=arr, in=-180, out=90] (5.center) to (14.center);
		\draw [style=empty] (19.center) to (20.center);
		\draw [style=empty] (20.center) to (21.center);
		\draw [style=empty] (21.center) to (22.center);
		\draw [style=empty] (22.center) to (19.center);
		\draw [in=90, out=0] (14.center) to (24.center);
		\draw [style=arr, bend left=45] (25.center) to (18.center);
		\draw (5.center) to (26.center);
		\draw (6.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (12.center) to (30.center);
		\draw (13.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semi_local_one_way_summary3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, -0.5) {$r$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=maxmix] (8) at (4, -0.5) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (4, 0.25) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (2, -0.5) {$m$};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-0.15, 0.4) {$A$};
		\node [style=none] (25) at (2, 0.4) {$A^*$};
		\node [style=none] (26) at (2.85, 0.4) {$Z$};
		\node [style=none] (27) at (4.5, 0.4) {$Z^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=arr, bend left=45] (5.center) to (6.center);
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [bend left=45] (6.center) to (17.center);
		\draw (11.center) to (8);
		\draw [in=90, out=0] (10.center) to (11.center);
		\draw [style=arr, in=-180, out=90] (20.center) to (10.center);
		\draw (5.center) to (21.center);
		\draw (17.center) to (22.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq_monoidal_associator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (8) at (-2.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (9) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$C$}] (10) at (-0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$C^*$}] (12) at (2.5, 0) {};
		\node [style=none] (13) at (-1.5, -0.5) {$\fsub{h}$};
		\node [style=none] (14) at (2, -0.5) {$\fsub{k}$};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=arr] (8.center) to (15.center);
		\draw [style=arr, in=180, out=90, looseness=0.75] (9.center) to (18.center);
		\draw [style=arr, in=-180, out=90, looseness=0.75] (10.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (18.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq_monoidal_associator2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (8) at (-2.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (9) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$C$}] (10) at (-0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$C^*$}] (12) at (3.5, 0) {};
		\node [style=none] (13) at (-1.5, -0.5) {$\fsub{h}$};
		\node [style=none] (14) at (1.5, -0.5) {$f_i$};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (3.5, -0.5) {$\fsub{g_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=arr] (8.center) to (15.center);
		\draw [style=arr, in=180, out=90, looseness=0.75] (9.center) to (18.center);
		\draw [style=arr, in=-180, out=90, looseness=0.75] (10.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (18.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (17.center) to (12.center);
		\draw [style=empty] (21.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq_monoidal_associator3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (8) at (-2.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (9) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-2, -0.5) {$\fsub{m}$};
		\node [style=none] (14) at (0.5, -0.5) {$f_i$};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=empty] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=arr] (8.center) to (15.center);
		\draw [style=arr, bend left=45] (9.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [bend left=45] (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq_monoidal_associator4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (8) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {$\fsub{n}$};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=arr] (8.center) to (15.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

